Disentangling Paradigm, Identifier, and Decoding in Generative Retrieval

Generative retrieval trains a language model to generate the identifier of a relevant document. Recent work replaces the autoregressive decoder with diffusion, but changes identifiers, training recipe and decoding at once, so differences cannot be credited to the paradigm. On NQ320K and MS300K, we train autoregressive, masked-diffusion and block-diffusion models with residual-quantised, product-quantised and random identifiers. With identifier length and training budget fixed, we decode each model in several ways. Decoding alone moves a diffusion model's Hit@1 by 6.6 to 13.7 points. Our reference diffusion decoding, generate-and-match, generates an identifier, then retrieves the closest corpus identifiers. The generated identifier is right for 14-21% of NQ320K queries. We test one-pass scoring to decode diffusion retrievers: the model reads a fully masked identifier once, and each document is scored by its codes' probabilities. It matches or beats generate-and-match in 11 of 12 settings. Autoregressive models still lead in Hit@1; on NQ320K, the lead comes from the model, not beam search. Starting from one sampled identifier, one-pass scoring removes 46-83% of masked diffusion's deficit to beam search; from generate-and-match, at most a quarter. On NQ320K, every paradigm largely memorises which identifier answers which query: random identifiers keep 83-90% of the Hit@1 of residual-quantised ones. There, product-quantised identifiers lead residual-quantised ones by 3.4 points in the autoregressive model and by -0.7 to +3.6 in diffusion models; across decodings, AR's gap exceeds diffusion's by 1.5-2.3 points, around our 2-point threshold. Paradigm comparisons must report each paradigm at its own recipe and best decoding.

==> figures/fig_conditioning_arxiv.tex <==
\documentclass[tikz]{standalone}
\InputIfFileExists{figstyle}{}{\input{figures/figstyle}}
\begin{document}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize]
  \def\s{0.17}
  \tikzset{
    qcell/.style={fill=#1!35, draw=white, line width=0.2pt},
    off/.style={fill=figGrid, draw=white, line width=0.2pt},
    dcell/.style={fill=#1, draw=white, line width=0.2pt},
    grp/.style={font=\tiny, text=figInk},
    ttl/.style={font=\scriptsize, text=figInk, anchor=south west},
  }

  \begin{scope}[shift={(0,0)}]
    \node[ttl] at (0,0.05) {(a) AR (T5)};
    \foreach \i in {1,...,4}{
      \foreach \j in {1,...,8}{
        \pgfmathtruncatemacro{\att}{(\j<=4) || (\j-4<=\i)}
        \pgfmathtruncatemacro{\isq}{\j<=4}
        \ifnum\att=1
          \ifnum\isq=1 \path[qcell=arGray] (\j*\s-\s,-\i*\s) rectangle ++(\s,\s);
          \else \path[dcell=arGray] (\j*\s-\s,-\i*\s) rectangle ++(\s,\s); \fi
        \else \path[off] (\j*\s-\s,-\i*\s) rectangle ++(\s,\s); \fi
      }
    }
    \node[grp, anchor=north] at (2*\s,-4*\s-0.02) {$q$};
    \node[grp, anchor=north] at (6*\s,-4*\s-0.02) {$c$};
    \node[grp, anchor=east] at (-0.02,-2*\s) {$c$};
    \node[grp, anchor=north west, align=left, text width=2.0cm] at (0,-4*\s-0.3)
      {cross-attends to $q$;\\causal over $c$};
  \end{scope}

  \begin{scope}[shift={(2.25,0)}]
    \node[ttl] at (0,0.05) {(b) MDLM};
    \foreach \i in {1,...,8}{
      \foreach \j in {1,...,8}{
        \pgfmathtruncatemacro{\isq}{\j<=4}
        \ifnum\isq=1 \path[qcell=mdlmOrange] (\j*\s-\s,-\i*\s) rectangle ++(\s,\s);
        \else \path[dcell=mdlmOrange] (\j*\s-\s,-\i*\s) rectangle ++(\s,\s); \fi
      }
    }
    \node[grp, anchor=north] at (2*\s,-8*\s-0.02) {$q$};
    \node[grp, anchor=north] at (6*\s,-8*\s-0.02) {$z_t$};
    \node[grp, anchor=east] at (-0.02,-2*\s) {$q$};
    \node[grp, anchor=east] at (-0.02,-6*\s) {$z_t$};
  \end{scope}

  \begin{scope}[shift={(4.35,0)}]
    \node[ttl] at (0,0.05) {(c) block diffusion (BD3-LM)};
    \foreach \i in {1,...,16}{
      \foreach \j in {1,...,16}{
        \pgfmathtruncatemacro{\ni}{\i<=8}
        \pgfmathtruncatemacro{\nj}{\j<=8}
        \pgfmathtruncatemacro{\bi}{floor((\i-1-8*(1-\ni))/2)}
        \pgfmathtruncatemacro{\bj}{floor((\j-1-8*(1-\nj))/2)}
        \pgfmathtruncatemacro{\att}{(\ni==1 && \nj==1 && \bi==\bj)
          || (\ni==1 && \nj==0 && \bj<\bi) || (\ni==0 && \nj==0 && \bj<=\bi)}
        \pgfmathtruncatemacro{\isq}{\bj<=1}
        \ifnum\att=1
          \ifnum\isq=1 \path[qcell=bdeightBlue] (\j*\s-\s,-\i*\s) rectangle ++(\s,\s);
          \else \path[dcell=bdeightBlue] (\j*\s-\s,-\i*\s) rectangle ++(\s,\s); \fi
        \else \path[off] (\j*\s-\s,-\i*\s) rectangle ++(\s,\s); \fi
      }
    }
    \draw[figInk, line width=0.5pt] (8*\s,0) -- (8*\s,-16*\s);
    \draw[figInk, line width=0.5pt] (0,-8*\s) -- (16*\s,-8*\s);
    \node[grp, anchor=north] at (4*\s,-16*\s-0.02) {$x_t = [q; c_t]$};
    \node[grp, anchor=north] at (12*\s,-16*\s-0.02) {$x = [q; c]$};
    \node[grp, anchor=east] at (-0.02,-4*\s) {$x_t$};
    \node[grp, anchor=east] at (-0.02,-12*\s) {$x$};
  \end{scope}

  \begin{scope}[shift={(7.35,-0.25)}]
    \path[qcell=figInk] (0,0) rectangle ++(\s,\s);
    \node[grp, anchor=west] at (\s+0.05,0.5*\s) {query key (tint; never masked)};
    \path[dcell=figInk] (0,-0.3) rectangle ++(\s,\s);
    \node[grp, anchor=west] at (\s+0.05,-0.3+0.5*\s) {docid key (paradigm colour)};
    \path[off] (0,-0.6) rectangle ++(\s,\s);
    \node[grp, anchor=west] at (\s+0.05,-0.6+0.5*\s) {no attention};
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/fig_decoding_dots.tex <==
\documentclass[tikz]{standalone}
\InputIfFileExists{figstyle}{}{\input{figures/figstyle}}
\begin{document}
\pgfplotstableread[col sep=comma, row sep=\\]{y,paradigm,identifier,stoch,std,bon,onepass,arbeam,lo,span\\
1,mdlm,pq,0.0903,0.1683,0.1609,0.1634,0.2488,0.0903,0.0780\\
2,mdlm,rq,0.0631,0.1807,0.1819,0.1881,0.2129,0.0631,0.1250\\
3.5,bd8,pq,0.0879,0.1733,0.1795,0.1795,0.2488,0.0879,0.0916\\
4.5,bd8,rq,0.0569,0.1634,0.1708,0.1832,0.2129,0.0569,0.1263\\
6,bd4,pq,0.0829,0.1399,0.1460,0.1485,0.2488,0.0829,0.0656\\
7,bd4,rq,0.0644,0.1584,0.1708,0.1634,0.2129,0.0644,0.1064\\
}\datadecodingdotsms
\pgfplotstableread[col sep=comma, row sep=\\]{y,paradigm,identifier,stoch,std,bon,onepass,arbeam,lo,span\\
1,mdlm,pq,0.3815,0.4469,0.4479,0.4501,0.4883,0.3815,0.0686\\
2,mdlm,rq,0.3317,0.4112,0.4183,0.4198,0.4542,0.3317,0.0881\\
3.5,bd8,pq,0.3564,0.4132,0.4167,0.4156,0.4883,0.3564,0.0603\\
4.5,bd8,rq,0.3160,0.3909,0.4019,0.4027,0.4542,0.3160,0.0867\\
6,bd4,pq,0.3275,0.3677,0.3768,0.3715,0.4883,0.3275,0.0493\\
7,bd4,rq,0.3147,0.3746,0.3811,0.3755,0.4542,0.3147,0.0664\\
}\datadecodingdotsnq
\begin{tikzpicture}
  \pgfplotsset{
    dec/.style 2 args={forget plot, only marks, pmark #1, mark size=1.3pt,
      draw=#1!#2, fill=#1!#2},
    onepass/.style={forget plot, only marks, pmark #1, mark size=1.7pt,
      draw=#1!55!black, fill=#1!55!black},
    arbeam/.style={forget plot, only marks, mark=|, mark size=2.2pt,
      mark options={draw=figInk, line width=0.9pt}},
    span/.style={forget plot, only marks, mark=none,
      error bars/.cd, x dir=plus, x explicit,
      error mark=none, error bar style={draw=#1!15, line width=2pt}},
    dotaxis/.style={figaxis, width=5.35cm, height=1.3cm,
      y dir=reverse, ymin=0.5, ymax=7.5,
      ytick={1,2,3.5,4.5,6,7}, ymajorgrids, xmajorgrids=false,
      percent x},
    legdec/.style={only marks, mark=*, mark size=1.3pt, draw=#1, fill=#1},
  }
  \newcommand\cellrows[3]{%
    \addplot[restrict y to domain=#3, span=#2] table[x=lo, y=y, x error=span]{#1};
    \addplot[dec={#2}{35}, restrict y to domain=#3] table[x=stoch, y=y]{#1};
    \addplot[dec={#2}{65}, restrict y to domain=#3] table[x=std, y=y]{#1};
    \addplot[dec={#2}{100}, restrict y to domain=#3] table[x=bon, y=y]{#1};
    \addplot[onepass=#2, restrict y to domain=#3] table[x=onepass, y=y]{#1};
  }
  \newcommand\allrows[1]{%
    \cellrows{#1}{mdlmOrange}{0.5:2.5}
    \cellrows{#1}{bdeightBlue}{3:5}
    \cellrows{#1}{bdfourGreen}{5.5:7.5}
    \addplot[arbeam] table[x=arbeam, y=y]{#1};
  }
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.35cm,
      yticklabels at=edge left}, dotaxis]
    \nextgroupplot[xlabel={(a) NQ320K, Hit@1 (\%)}, xmin=0.30, xmax=0.50,
      xtick={0.30,0.35,0.40,0.45,0.50},
      yticklabels={\textcolor{mdlmOrange}{MDLM} PQ, \textcolor{mdlmOrange}{MDLM} RQ,
        \textcolor{bdeightBlue}{BD8} PQ, \textcolor{bdeightBlue}{BD8} RQ,
        \textcolor{bdfourGreen}{BD4} PQ, \textcolor{bdfourGreen}{BD4} RQ},
      legend style={at={(1.04,1.0)}, anchor=south, legend columns=5,
        /tikz/every even column/.append style={column sep=5pt}}]
      \addlegendimage{legdec=black!30}\addlegendentry{one sample}
      \addlegendimage{legdec=black!55}\addlegendentry{generate-and-match}
      \addlegendimage{legdec=black!80}\addlegendentry{best-of-$N$}
      \addlegendimage{legdec=black!100, mark size=1.7pt}\addlegendentry{one-pass}
      \addlegendimage{only marks, mark=|, mark size=2.2pt, mark options={draw=figInk, line width=0.9pt}}\addlegendentry{AR beam}
      \allrows{\datadecodingdotsnq}
    \nextgroupplot[xlabel={(b) MS300K, Hit@1 (\%)}, xmin=0.05, xmax=0.26,
      xtick={0.05,0.10,0.15,0.20,0.25}]
      \allrows{\datadecodingdotsms}
  \end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/fig_errors.tex <==
\documentclass[tikz]{standalone}
\InputIfFileExists{figstyle}{}{\input{figures/figstyle}}
\begin{document}
\pgfplotstableread[col sep=comma, row sep=\\]{x,label,identifier,paradigm,decode,near_dup,code_near,topical,far\\
0.0,beam,pq,ar,beam,2.97,4.45,73.64,18.95\\
1.4,s,pq,mdlm,stochastic,1.50,3.67,65.85,28.98\\
2.4,c,pq,mdlm,canonical,2.05,5.87,73.61,18.48\\
3.4,l,pq,mdlm,A1,2.37,5.77,75.15,16.72\\
4.8,s,pq,bd8,stochastic,1.09,4.07,63.36,31.48\\
5.8,c,pq,bd8,canonical,2.10,5.69,75.90,16.32\\
6.8,l,pq,bd8,top20,2.13,7.24,71.88,18.75\\
8.2,s,pq,bd4,stochastic,1.48,3.51,63.83,31.17\\
9.2,c,pq,bd4,canonical,1.87,5.04,74.68,18.42\\
10.2,l,pq,bd4,top20,2.31,5.92,72.98,18.79\\
11.6,beam,rq,ar,beam,1.73,0.00,70.91,27.36\\
13.0,s,rq,mdlm,stochastic,0.66,0.13,27.87,71.33\\
14.0,c,rq,mdlm,canonical,1.95,0.15,74.32,23.57\\
15.0,l,rq,mdlm,A1,2.29,0.15,78.51,19.05\\
16.4,s,rq,bd8,stochastic,0.92,0.00,25.46,73.62\\
17.4,c,rq,bd8,canonical,2.07,0.30,74.85,22.78\\
18.4,l,rq,bd8,top20,2.30,0.31,77.88,19.51\\
19.8,s,rq,bd4,stochastic,1.19,0.00,28.04,70.77\\
20.8,c,rq,bd4,canonical,2.21,0.15,74.26,23.38\\
21.8,l,rq,bd4,top20,2.26,0.30,76.62,20.81\\
23.2,beam,random_v2,ar,beam,0.25,0.00,5.71,94.04\\
24.6,s,random_v2,mdlm,stochastic,0.25,0.00,4.39,95.36\\
25.6,c,random_v2,mdlm,canonical,0.80,0.00,24.80,74.40\\
26.6,l,random_v2,mdlm,A1,0.83,0.00,44.28,54.90\\
28.0,s,random_v2,bd8,stochastic,0.25,0.00,2.86,96.89\\
29.0,c,random_v2,bd8,canonical,1.58,0.00,20.05,78.36\\
30.0,l,random_v2,bd8,top20,0.94,0.00,27.04,72.02\\
31.4,s,random_v2,bd4,stochastic,0.37,0.00,2.86,96.77\\
32.4,c,random_v2,bd4,canonical,0.66,0.00,14.44,84.91\\
33.4,l,random_v2,bd4,top20,0.53,0.00,19.37,80.11\\
}\dataerrorscausesdecodesms
\pgfplotstableread[col sep=comma, row sep=\\]{x,label,identifier,paradigm,decode,near_dup,code_near,topical,far\\
0.0,beam,pq,ar,beam,0.77,1.62,52.16,45.45\\
1.4,s,pq,mdlm,stochastic,0.56,2.48,48.59,48.38\\
2.4,c,pq,mdlm,canonical,0.68,2.99,53.68,42.65\\
3.4,l,pq,mdlm,A1,0.72,3.07,55.60,40.62\\
4.8,s,pq,bd8,stochastic,0.58,2.66,46.60,50.17\\
5.8,c,pq,bd8,canonical,0.54,3.24,54.19,42.02\\
6.8,l,pq,bd8,top20,0.77,2.76,55.24,41.22\\
8.2,s,pq,bd4,stochastic,0.44,1.84,45.84,51.88\\
9.2,c,pq,bd4,canonical,0.53,2.93,52.17,44.37\\
10.2,l,pq,bd4,top20,0.67,2.67,54.24,42.42\\
11.6,beam,rq,ar,beam,1.12,0.12,43.92,54.84\\
13.0,s,rq,mdlm,stochastic,0.69,0.13,27.48,71.70\\
14.0,c,rq,mdlm,canonical,0.74,0.11,47.66,51.50\\
15.0,l,rq,mdlm,A1,0.88,0.11,50.12,48.89\\
16.4,s,rq,bd8,stochastic,0.41,0.06,25.60,73.94\\
17.4,c,rq,bd8,canonical,0.65,0.10,46.82,52.42\\
18.4,l,rq,bd8,top20,0.71,0.09,50.77,48.43\\
19.8,s,rq,bd4,stochastic,0.52,0.06,26.85,72.57\\
20.8,c,rq,bd4,canonical,0.67,0.08,46.11,53.13\\
21.8,l,rq,bd4,top20,0.82,0.06,50.98,48.14\\
23.2,beam,random_v2,ar,beam,1.30,0.00,38.25,60.46\\
24.6,s,random_v2,mdlm,stochastic,nan,nan,nan,nan\\
25.6,c,random_v2,mdlm,canonical,0.93,0.00,38.48,60.59\\
26.6,l,random_v2,mdlm,A1,1.01,0.00,44.79,54.20\\
28.0,s,random_v2,bd8,stochastic,nan,nan,nan,nan\\
29.0,c,random_v2,bd8,canonical,1.01,0.00,35.58,63.41\\
30.0,l,random_v2,bd8,top20,0.84,0.00,39.36,59.79\\
31.4,s,random_v2,bd4,stochastic,nan,nan,nan,nan\\
32.4,c,random_v2,bd4,canonical,0.82,0.00,27.81,71.38\\
33.4,l,random_v2,bd4,top20,0.85,0.00,33.42,65.73\\
}\dataerrorscausesdecodesnq
\definecolor{causeNear}{HTML}{882255}
\definecolor{causeCode}{HTML}{CC79A7}
\definecolor{causeTopic}{HTML}{C9A227}
\definecolor{causeFar}{HTML}{5BA3D9}
\begin{tikzpicture}
  \pgfplotsset{
    causeaxis/.style={width=10.8cm, height=1.05cm, ybar stacked,
      bar width=0.65, xmin=-0.7, xmax=33.9, ymin=0, ymax=100,
      ytick={0,50,100}, yticklabels={0,50,100\%}, ylabel style={align=center, font=\scriptsize, rotate=-90},
      xtick={0,1.4,2.4,3.4,4.8,5.8,6.8,8.2,9.2,10.2,
             11.6,13,14,15,16.4,17.4,18.4,19.8,20.8,21.8,
             23.2,24.6,25.6,26.6,28,29,30,31.4,32.4,33.4},
      xticklabels={beam,s,g,l,s,g,r,s,g,r,beam,s,g,l,s,g,r,s,g,r,beam,s,g,l,s,g,r,s,g,r},
      x tick label style={font=\tiny, inner sep=1pt},
      xmajorgrids=false, axis on top, clip=false},
    causebar/.style={draw=none, fill=#1},
  }
  \begin{groupplot}[group style={group size=1 by 2, vertical sep=0.3cm}, figaxis]
    \nextgroupplot[causeaxis, xticklabels={}, ylabel={(a)},
      legend style={at={(0.5,1.04)}, anchor=south, legend columns=4,
        /tikz/every even column/.append style={column sep=6pt}}]
      \addplot[causebar=causeNear] table[x=x, y=near_dup]{\dataerrorscausesdecodesnq};
      \addlegendentry{near-duplicate}
      \addplot[causebar=causeCode] table[x=x, y=code_near]{\dataerrorscausesdecodesnq};
      \addlegendentry{code within 2 levels}
      \addplot[causebar=causeTopic] table[x=x, y=topical]{\dataerrorscausesdecodesnq};
      \addlegendentry{same topic}
      \addplot[causebar=causeFar] table[x=x, y=far]{\dataerrorscausesdecodesnq};
      \addlegendentry{unrelated}
    \nextgroupplot[causeaxis, ylabel={(b)}]
      \addplot[forget plot, causebar=causeNear] table[x=x, y=near_dup]{\dataerrorscausesdecodesms};
      \addplot[forget plot, causebar=causeCode] table[x=x, y=code_near]{\dataerrorscausesdecodesms};
      \addplot[forget plot, causebar=causeTopic] table[x=x, y=topical]{\dataerrorscausesdecodesms};
      \addplot[forget plot, causebar=causeFar] table[x=x, y=far]{\dataerrorscausesdecodesms};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:0.0,0) {AR};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:2.4,0) {MDLM};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:5.8,0) {BD8};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:9.2,0) {BD4};
      \node[font=\scriptsize, text=figInk, anchor=north, yshift=-14pt] at (axis cs:5.1,0) {PQ};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:11.6,0) {AR};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:14.0,0) {MDLM};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:17.4,0) {BD8};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:20.8,0) {BD4};
      \node[font=\scriptsize, text=figInk, anchor=north, yshift=-14pt] at (axis cs:16.7,0) {RQ};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:23.2,0) {AR};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:25.6,0) {MDLM};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:29.0,0) {BD8};
      \node[font=\tiny, text=figInk, anchor=north, yshift=-7pt] at (axis cs:32.4,0) {BD4};
      \node[font=\scriptsize, text=figInk, anchor=north, yshift=-14pt] at (axis cs:28.3,0) {random};
  \end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/fig_generation_arxiv.tex <==
\documentclass[tikz]{standalone}
\InputIfFileExists{figstyle}{}{\input{figures/figstyle}}
\begin{document}
\pgfplotstableread[col sep=comma, row sep=\\]{x,cell,raw,reported,near,far,default,remask,revised\\
2,BD8-PQ,17.2,41.32,9.5,56.3,46.68,12.76,0.75\\
3,BD8-RQ,16.9,39.09,7.6,59.2,50.98,32.64,0.30\\
4,BD4-PQ,21.4,36.77,6.1,58.7,45.03,10.71,0.68\\
5,BD4-RQ,18.1,37.46,7.1,59.6,50.76,26.93,0.33\\
}\datageneration
\begin{tikzpicture}
  \pgfplotsset{
    rawbar/.style={ybar, bar width=0.38, bar shift=-0.21, draw=none, fill=#1},
    repbar/.style={ybar, bar width=0.38, bar shift=0.21, draw=#1,
      line width=0.5pt, fill=white},
    distbar/.style={ybar, bar width=0.7, bar shift=0, draw=none, forget plot},
    cellx/.style={xmin=1.4, xmax=5.6, xtick={2,3,4,5},
      xticklabels={PQ,RQ,PQ,RQ}, clip=false},
  }
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.15cm},
    figaxis, height=2.6cm,
  ]
    \nextgroupplot[title={(a) exact match vs Hit@1}, width=2.8cm, cellx,
      ymin=0, ymax=92, ytick={0,10,20,30,40,50}, ylabel={\%},
      legend style={at={(1,1)}, anchor=north east}]
      \addlegendimage{area legend, draw=none, fill=figMuted}
      \addlegendentry{raw generation}
      \addlegendimage{area legend, draw=figMuted, fill=white}
      \addlegendentry{after matching + rerank}
      \addplot[rawbar=bdeightBlue, forget plot, restrict x to domain=1.5:3.5] table[x=x, y=raw]{\datageneration};
      \addplot[rawbar=bdfourGreen, forget plot, restrict x to domain=3.5:5.5] table[x=x, y=raw]{\datageneration};
      \addplot[repbar=bdeightBlue, forget plot, restrict x to domain=1.5:3.5] table[x=x, y=reported]{\datageneration};
      \addplot[repbar=bdfourGreen, forget plot, restrict x to domain=3.5:5.5] table[x=x, y=reported]{\datageneration};
      \node[font=\tiny, text=figInk, yshift=-11pt] at (axis cs:2.5,0) {BD8};
      \node[font=\tiny, text=figInk, yshift=-11pt] at (axis cs:4.5,0) {BD4};
    \nextgroupplot[title={(b) distance to gold}, width=2.8cm, cellx,
      xmax=6.6, ymin=0, ymax=104, ytick={0,20,40,60,80,100},
      ylabel={\% of wrong generations}]
      \addplot[distbar, fill=bdeightBlue!45, restrict x to domain=1.5:3.5] table[x=x, y expr=100]{\datageneration};
      \addplot[distbar, draw=bdeightBlue, fill=white, line width=0.5pt, restrict x to domain=1.5:3.5] table[x=x, y expr=100-\thisrow{far}]{\datageneration};
      \addplot[distbar, fill=bdeightBlue, restrict x to domain=1.5:3.5] table[x=x, y=near]{\datageneration};
      \addplot[distbar, fill=bdfourGreen!45, restrict x to domain=3.5:5.5] table[x=x, y expr=100]{\datageneration};
      \addplot[distbar, draw=bdfourGreen, fill=white, line width=0.5pt, restrict x to domain=3.5:5.5] table[x=x, y expr=100-\thisrow{far}]{\datageneration};
      \addplot[distbar, fill=bdfourGreen, restrict x to domain=3.5:5.5] table[x=x, y=near]{\datageneration};
      \node[font=\tiny, text=figInk, anchor=south west] at (axis cs:5.45,1) {$\le$2};
      \node[font=\tiny, text=figInk, anchor=west] at (axis cs:5.45,25) {3--7};
      \node[font=\tiny, text=figInk, anchor=west] at (axis cs:5.45,72) {$\ge$8};
      \node[font=\tiny, text=figInk, yshift=-11pt] at (axis cs:2.5,0) {BD8};
      \node[font=\tiny, text=figInk, yshift=-11pt] at (axis cs:4.5,0) {BD4};
    \nextgroupplot[title={(c) remasking sampler}, width=2.8cm, cellx,
      ymin=0, ymax=82, ytick={0,10,20,30,40,50},
      ylabel={token accuracy (\%)},
      legend style={at={(1,1)}, anchor=north east}]
      \addlegendimage{area legend, draw=none, fill=figMuted}
      \addlegendentry{default}
      \addlegendimage{area legend, draw=figMuted, fill=white}
      \addlegendentry{remasking}
      \addplot[rawbar=bdeightBlue, forget plot, restrict x to domain=1.5:3.5] table[x=x, y=default]{\datageneration};
      \addplot[rawbar=bdfourGreen, forget plot, restrict x to domain=3.5:5.5] table[x=x, y=default]{\datageneration};
      \addplot[repbar=bdeightBlue, forget plot, restrict x to domain=1.5:3.5] table[x=x, y=remask]{\datageneration};
      \addplot[repbar=bdfourGreen, forget plot, restrict x to domain=3.5:5.5] table[x=x, y=remask]{\datageneration};
      \node[font=\tiny, text=figInk, yshift=-11pt] at (axis cs:2.5,0) {BD8};
      \node[font=\tiny, text=figInk, yshift=-11pt] at (axis cs:4.5,0) {BD4};
  \end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/fig_identifier.tex <==
\documentclass[tikz]{standalone}
\InputIfFileExists{figstyle}{}{\input{figures/figstyle}}
\begin{document}
\pgfplotstableread[col sep=comma, row sep=\\]{step,decode,nq_mdlm,nq_bd8,nq_bd4,ms_mdlm,ms_bd8,ms_bd4\\
0,stochastic,0.0498,0.0404,0.0128,0.0272,0.0310,0.0185\\
1,argmax,0.0302,0.0286,0.0042,-0.0099,0.0174,0.0124\\
2,+ rerank,0.0357,0.0223,-0.0069,-0.0124,0.0099,-0.0185\\
3,likelihood snap,0.0303,0.0129,-0.0040,-0.0247,-0.0037,-0.0149\\
4,chain rule,0.0050,0.0134,0.0137,-0.0669,-0.0656,-0.0359\\
}\dataidentifierdecodegap
\pgfplotstableread[col sep=comma, row sep=\\]{x,levels,mdlm_pq,bd8_pq,bd4_pq,mdlm_rq,bd8_rq,bd4_rq\\
0,1,26.6,30.5,27.2,11.7,11.9,12.3\\
1,2-4,68.3,71.3,69.0,29.2,30.8,28.5\\
2,5+,96.2,95.2,97.2,68.3,72.4,69.2\\
}\dataidentifierrecovery
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.8cm},
    figaxis, height=1.1cm,
  ]
    \nextgroupplot[width=3.15cm, xmin=-0.15, xmax=2.15,
      xtick={0,1,2}, xticklabels={1,2--4,5+}, ymin=0, ymax=100,
      ytick={0,50,100}, xlabel={(a) recovery by first wrong level},
      ylabel={miss recovery (\%)}]
      \addplot[forget plot, paradigmline=mdlmOrange] table[x=x, y=mdlm_pq]{\dataidentifierrecovery};
      \addplot[forget plot, paradigmline=bdeightBlue] table[x=x, y=bd8_pq]{\dataidentifierrecovery};
      \addplot[forget plot, paradigmline=bdfourGreen] table[x=x, y=bd4_pq]{\dataidentifierrecovery};
      \addplot[forget plot, paradigmline=mdlmOrange, dashed, mark options={solid, fill=white}] table[x=x, y=mdlm_rq]{\dataidentifierrecovery};
      \addplot[forget plot, paradigmline=bdeightBlue, dashed, mark options={solid, fill=white}] table[x=x, y=bd8_rq]{\dataidentifierrecovery};
      \addplot[forget plot, paradigmline=bdfourGreen, dashed, mark options={solid, fill=white}] table[x=x, y=bd4_rq]{\dataidentifierrecovery};
      \node[font=\tiny, text=figInk, anchor=south east] at (axis cs:1.05,76) {PQ};
      \node[font=\tiny, text=figInk, anchor=north west] at (axis cs:1.1,24) {RQ};
    \nextgroupplot[xlabel={(b) PQ $-$ RQ, NQ320K}, width=2.95cm, xmin=-0.3, xmax=4.3,
      xtick={0,...,4}, xticklabels={s,a,g,l,r},
      ymin=-0.075, ymax=0.055, ytick={-0.06,-0.03,0,0.03},
      ymajorgrids=false, percent y]
      \draw[draw=figMuted, line width=0.4pt] (axis cs:-0.3,0) -- (axis cs:4.3,0);
      \addplot[forget plot, paradigmline=mdlmOrange] table[x=step, y=nq_mdlm]{\dataidentifierdecodegap};
      \addplot[forget plot, paradigmline=bdeightBlue] table[x=step, y=nq_bd8]{\dataidentifierdecodegap};
      \addplot[forget plot, paradigmline=bdfourGreen] table[x=step, y=nq_bd4]{\dataidentifierdecodegap};
    \nextgroupplot[xlabel={(c) PQ $-$ RQ, MS300K}, width=2.95cm, xmin=-0.3, xmax=4.3,
      xtick={0,...,4}, xticklabels={s,a,g,l,r},
      ymin=-0.075, ymax=0.055, ytick={-0.06,-0.03,0,0.03},
      ymajorgrids=false, percent y]
      \draw[draw=figMuted, line width=0.4pt] (axis cs:-0.3,0) -- (axis cs:4.3,0);
      \addplot[forget plot, paradigmline=mdlmOrange] table[x=step, y=ms_mdlm]{\dataidentifierdecodegap};
      \addplot[forget plot, paradigmline=bdeightBlue] table[x=step, y=ms_bd8]{\dataidentifierdecodegap};
      \addplot[forget plot, paradigmline=bdfourGreen] table[x=step, y=ms_bd4]{\dataidentifierdecodegap};
  \end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/fig_overview.tex <==
\documentclass[tikz]{standalone}
\InputIfFileExists{figstyle}{}{\input{figures/figstyle}}
\begin{document}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize]
  \tikzset{
    ptitle/.style={font=\small\bfseries, text=figInk, anchor=north},
    ovbox/.style={draw=figInk, line width=0.5pt, rounded corners=1.5pt,
      fill=white, inner sep=2pt, text=figInk, font=\tiny, align=center,
      minimum height=0.42cm},
    pbox/.style={ovbox, line width=1pt, font=\tiny\bfseries, inner sep=1.5pt},
    family/.style={draw=figInk, fill=white, line width=1pt, rounded corners=2pt,
      inner sep=2.5pt},
    flabel/.style={font=\tiny\bfseries, text=figInk, inner sep=0.5pt},
    finding/.style={font=\tiny\itshape, text=figInk, align=center,
      anchor=north},
    ovarrow/.style={-{Latex[length=3pt]}, draw=figInk, line width=0.6pt}
  }
  \begin{scope}[on background layer]
    \fill[okYellow!30, rounded corners=3pt] (0,0) rectangle (2.7,3.6);
    \fill[okSky!18, rounded corners=3pt] (3.2,0) rectangle (6.3,3.6);
    \fill[figBand, rounded corners=3pt] (6.8,0) rectangle (10.6,3.6);
  \end{scope}
  \node[ptitle] at (1.35,3.52) {Identifier};
  \node[ptitle] at (4.75,3.52) {Paradigm};
  \node[ptitle] at (8.7,3.52) {Decoding};

  \node[ovbox, text width=2.1cm] (ids) at (1.35,2.5) {RQ $\cdot$ PQ};
  \node[ovbox, text width=2.1cm] (ctl) at (1.35,1.35)
    {controls:\\ permuted RQ $\cdot$ random};

  \matrix (arm) [column sep=0.14cm, inner sep=0pt, ampersand replacement=\&]
    at (4.75,2.5) {
    \node[pbox, draw=arGray, fill=arGray!15] {T5}; \\
  };
  \begin{scope}[on background layer]
    \node[family, fit=(arm), label={[flabel]above:Autoregressive}] (arf) {};
  \end{scope}
  \matrix (dm) [column sep=0.14cm, inner sep=0pt, ampersand replacement=\&]
    at (4.75,1.35) {
    \node[pbox, draw=mdlmOrange, fill=mdlmOrange!15] {MDLM}; \&
    \node[pbox, draw=bdeightBlue, fill=bdeightBlue!15] {BD8}; \&
    \node[pbox, draw=bdfourGreen, fill=bdfourGreen!15] {BD4}; \\
  };
  \begin{scope}[on background layer]
    \node[family, fit=(dm), label={[flabel]above:Diffusion}] (dif) {};
  \end{scope}

  \node[ovbox, line width=1pt] (beam) at (8.7,2.5) {trie beam};
  \matrix (dd) [column sep=0.1cm, inner sep=0pt, ampersand replacement=\&]
    at (8.7,1.35) {
    \node[ovbox, line width=1pt] {generate +\\code matching}; \&
    \node[font=\tiny, text=figMuted] {or}; \&
    \node[ovbox, line width=1pt] {one-pass\\scoring}; \\
  };
  \begin{scope}[on background layer]
    \node[family, fit=(dd)] (decf) {};
  \end{scope}

  \node[ovbox, minimum width=0.9cm, minimum height=1.75cm] (out)
    at (11.4,1.925) {docid};

  \draw[ovarrow] (2.7,1.925) -- node[above, font=\tiny, text=figInk,
    inner sep=1pt] {$\times$} (3.2,1.925);
  \draw[ovarrow] (arf.east) -- (beam.west);
  \draw[ovarrow] (dif.east) -- (decf.west);
  \draw[ovarrow] (beam.east) -- (beam.east -| out.west);
  \draw[ovarrow] (decf.east) -- (decf.east -| out.west);

  \node[finding] at (1.35,0.75) {vary the docid,\\same paradigm};
  \node[finding] at (4.75,0.75) {vary the paradigm,\\same docid};
  \node[finding] at (8.7,0.75) {vary the decoding,\\same trained model};

  \node[text=figMuted, font=\tiny, anchor=north] at (5.3,-0.1)
    {held fixed: 16$\times$512 codes $\cdot$ NQ320K, MS300K $\cdot$ 16M examples};
\end{tikzpicture}
\end{document}


==> figures/fig_recall.tex <==
\documentclass[tikz]{standalone}
\InputIfFileExists{figstyle}{}{\input{figures/figstyle}}
\begin{document}
\pgfplotstableread[col sep=comma, row sep=\\]{k,all_ar_pq,all_mdlm_pq,all_bd8_pq,all_bd4_pq,all_ar_rq,all_mdlm_rq,all_bd8_rq,all_bd4_rq,unseen_ar_pq,unseen_mdlm_pq,unseen_bd8_pq,unseen_bd4_pq,unseen_ar_rq,unseen_mdlm_rq,unseen_bd8_rq,unseen_bd4_rq\\
1,48.83,45.01,42.22,40.72,45.42,41.98,40.88,39.35,3.19,2.74,1.82,1.48,2.05,2.91,1.88,1.94\\
2,55.29,52.16,49.14,47.89,50.66,48.76,48.47,46.46,4.44,6.61,2.85,2.62,3.3,6.61,5.07,4.16\\
3,57.98,55.48,52.55,51.11,53.0,52.17,52.02,49.74,5.58,8.49,3.82,3.08,4.22,9.46,7.24,6.15\\
5,60.73,59.0,56.28,54.62,55.63,56.02,55.34,52.82,6.38,11.45,4.9,4.05,5.64,14.13,10.66,9.46\\
10,63.84,63.47,60.64,58.98,58.88,60.11,59.22,56.69,8.72,16.35,6.84,5.7,7.29,19.66,16.35,14.7\\
20,66.64,67.66,67.46,65.4,61.83,63.56,62.62,60.17,11.91,23.13,23.53,22.11,10.03,24.39,23.36,22.22\\
30,68.25,70.4,69.9,68.47,63.33,65.43,64.73,62.35,13.68,27.18,27.24,25.93,12.08,26.89,26.44,25.13\\
50,69.97,73.51,73.38,72.17,65.56,67.93,67.13,64.87,16.58,32.65,32.99,31.79,14.99,31.17,30.14,28.32\\
100,72.52,77.74,77.47,76.36,67.64,70.73,70.17,68.15,20.57,40.74,40.46,40.11,18.52,37.15,36.13,33.96\\
}\datadepth
\pgfplotstableread[col sep=comma, row sep=\\]{x,bin,n,ar_pq,mdlm_pq,bd8_pq,bd4_pq,ar_rand,mdlm_rand,bd8_rand,bd4_rand\\
0,0,1755,3.19,2.45,2.85,2.34,0.0,0.0,0.0,0.0\\
1,1,930,27.1,19.03,22.26,20.86,17.85,3.76,3.76,3.87\\
2,2-4,1543,54.18,45.88,45.3,42.19,38.56,24.3,27.03,27.61\\
3,5-12,1721,68.16,63.34,59.44,54.45,56.89,55.03,53.05,48.81\\
4,13+,1881,80.06,74.38,66.77,56.14,74.11,70.44,74.0,67.52\\
}\datamemorisation
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.85cm},
    figaxis, width=3.25cm, height=1.1cm,
  ]
    \nextgroupplot[xmin=-0.25, xmax=4.25,
      xtick={0,...,4}, xticklabels={0,1,2--4,5--12,13+},
      xlabel={(a) training queries of the gold}, ymin=0, ymax=85,
      ytick={0,40,80}, ylabel={Hit@$k$ (\%)},
      legend style={at={(1.76,1.04)}, anchor=south, legend columns=6,
        /tikz/every even column/.append style={column sep=5pt}}]
      \addplot[paradigmline=arGray] table[x=x, y=ar_pq]{\datamemorisation};
      \addlegendentry{AR}
      \addplot[paradigmline=mdlmOrange] table[x=x, y=mdlm_pq]{\datamemorisation};
      \addlegendentry{MDLM}
      \addplot[paradigmline=bdeightBlue] table[x=x, y=bd8_pq]{\datamemorisation};
      \addlegendentry{BD8}
      \addplot[paradigmline=bdfourGreen] table[x=x, y=bd4_pq]{\datamemorisation};
      \addlegendentry{BD4}
      \addlegendimage{draw=figInk, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid, fill=figInk}}
      \addlegendentry{PQ}
      \addlegendimage{draw=figInk, line width=0.9pt, densely dotted, mark=*, mark size=1.3pt, mark options={solid, fill=white}}
      \addlegendentry{random}
      \addplot[forget plot, paradigmline=arGray, densely dotted, mark options={solid, fill=white}] table[x=x, y=ar_rand]{\datamemorisation};
      \addplot[forget plot, paradigmline=mdlmOrange, densely dotted, mark options={solid, fill=white}] table[x=x, y=mdlm_rand]{\datamemorisation};
      \addplot[forget plot, paradigmline=bdeightBlue, densely dotted, mark options={solid, fill=white}] table[x=x, y=bd8_rand]{\datamemorisation};
      \addplot[forget plot, paradigmline=bdfourGreen, densely dotted, mark options={solid, fill=white}] table[x=x, y=bd4_rand]{\datamemorisation};
    \nextgroupplot[xmode=log,
      xmin=0.85, xmax=118, xtick={1,10,100}, xticklabels={1,10,100},
      xlabel={(b) $k$, all queries}, ymin=40, ymax=80, ytick={40,60,80}]
      \addplot[forget plot, paradigmline=arGray] table[x=k, y=all_ar_pq]{\datadepth};
      \addplot[forget plot, paradigmline=mdlmOrange] table[x=k, y=all_mdlm_pq]{\datadepth};
      \addplot[forget plot, paradigmline=bdeightBlue] table[x=k, y=all_bd8_pq]{\datadepth};
      \addplot[forget plot, paradigmline=bdfourGreen] table[x=k, y=all_bd4_pq]{\datadepth};
    \nextgroupplot[xmode=log,
      xmin=0.85, xmax=118, xtick={1,10,100}, xticklabels={1,10,100},
      xlabel={(c) $k$, unseen documents}, ymin=0, ymax=45, ytick={0,20,40}]
      \addplot[forget plot, paradigmline=arGray] table[x=k, y=unseen_ar_pq]{\datadepth};
      \addplot[forget plot, paradigmline=mdlmOrange] table[x=k, y=unseen_mdlm_pq]{\datadepth};
      \addplot[forget plot, paradigmline=bdeightBlue] table[x=k, y=unseen_bd8_pq]{\datadepth};
      \addplot[forget plot, paradigmline=bdfourGreen] table[x=k, y=unseen_bd4_pq]{\datadepth};
  \end{groupplot}
\end{tikzpicture}
\end{document}

